Model-Based Derivative-Free Methods for Convex-Constrained Optimization

We present a model-based derivative-free method for optimization subject to general convex constraints, which we assume are unrelaxable and accessed only through a projection operator that is cheap to evaluate. We prove global convergence and a worst-case complexity of $O(\epsilon^{-2})$ iterations and objective evaluations for nonconvex functions, matching results for the unconstrained case. We introduce new, weaker requirements on model accuracy compared to existing methods. As a result, sufficiently accurate interpolation models can be constructed only using feasible points. We develop a comprehensive theory of interpolation set management in this regime for linear and composite linear models. We implement our approach for nonlinear least-squares problems and demonstrate strong practical performance compared to general-purpose solvers.

==> fig_bad_initial_set1.tex <==
\documentclass[tikz,border=1pt]{standalone}
\usepackage{tikz}
\usepackage{pgf}
\usepackage{bm}
\usepackage{amsmath}
\usetikzlibrary{shapes}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}

% Axes
\draw[<->] (-5,0) -- (5,0) node[anchor=west] {\LARGE $x_1$};
\draw[<->] (0,-5) -- (0,5) node[anchor=south] {\LARGE $x_2$};

% Axis units
\node[] at (3.6,0.3) {\Large $\bm{y_0}+r\bm{e}_1$};
% \node[] at (-4.4,-0.3) {\Large $-1$};
\node[] at (1.1,4) {\Large $\bm{y_0}+r\bm{e}_2$};
% \node[] at (-0.4,-4.3) {\Large $-1$};

\node[] at (-0.4,0.3) {\Large $\bm{y_0}$};

% Projection arrows
\draw [dashed,-{Latex[length=2mm]}] (0,4) to [out=300,in=60] (0.1,0.1);
\draw [dashed,-{Latex[length=2mm]}] (4,0) to [out=210,in=330] (0.1,-0.1);
\node[] at (1.5,2) {\Large $\operatorname{proj}_C$};
\node[] at (2,-1) {\Large $\operatorname{proj}_C$};

% Interpolation points
\filldraw (0,0) circle (2pt) node {};
\filldraw (4,0) circle (2pt) node {};
\filldraw (0,4) circle (2pt) node {};

% Feasible region
\node[] at (-2, -2) {\Large $C$};
\fill[gray!60,opacity=0.3] (-4.7,0) -- (-4.7,-4.7) -- (0,-4.7) -- (0,0) -- cycle;


\end{tikzpicture}
\end{document}


==> fig_bad_initial_set2.tex <==
\documentclass[tikz,border=1pt]{standalone}
\usepackage{tikz}
\usepackage{pgf}
\usepackage{bm}
\usepackage{amsmath}
\usetikzlibrary{shapes}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}

% Axes
\draw[<->] (-5,0) -- (5,0) node[anchor=west] {\LARGE $x_1$};
\draw[<->] (0,-5) -- (0,5) node[anchor=south] {\LARGE $x_2$};

% Axis units
\node[] at (3.6,0.3) {\Large $\bm{y_0}+r\bm{e}_1$};
% \node[] at (-4.4,-0.3) {\Large $-1$};
\node[] at (1.1,4) {\Large $\bm{y_0}+r\bm{e}_2$};
% \node[] at (-0.4,-4.3) {\Large $-1$};

\node[] at (0.4,0.3) {\Large $\bm{y_0}$};

% Projection arrows
\draw [dashed,-{Latex[length=2mm]}] (0,4) to (-1.9,2.1);
\draw [dashed,-{Latex[length=2mm]}] (4,0) to (2.1,-1.9);
\node[] at (-1.5,3.3) {\Large $\operatorname{proj}_C$};
\node[] at (3.3,-1.5) {\Large $\operatorname{proj}_C$};

% Interpolation points
\filldraw (0,0) circle (2pt) node {};
\filldraw (4,0) circle (2pt) node {};
\filldraw (0,4) circle (2pt) node {};

% Projected points
\filldraw (-2,2) circle (2pt) node {};
\filldraw (2,-2) circle (2pt) node {};

% Feasible region
\node[] at (-2, -2) {\Large $C$};
\draw[] (-4.7,4.7) to (4.7,-4.7);
\fill[gray!60,opacity=0.3] (-4.7,4.7) -- (4.7,-4.7) -- (-4.7,-4.7) -- cycle;


\end{tikzpicture}
\end{document}


==> fig_bad_poisedness.tex <==
\documentclass[tikz,border=1pt]{standalone}
\usepackage{tikz}
\usepackage{pgf}
\usetikzlibrary{shapes}
\begin{document}
\begin{tikzpicture}

% Axes
\draw[<->] (-5,0) -- (5,0) node[anchor=west] {\LARGE $x_1$};
\draw[<->] (0,-5) -- (0,5) node[anchor=south] {\LARGE $x_2$};

% Axis units
\node[] at (4.2,-0.3) {\Large $1$};
\node[] at (-4.4,-0.3) {\Large $-1$};
\node[] at (-0.2,4.3) {\Large $1$};
\node[] at (-0.4,-4.3) {\Large $-1$};

% Unit circle
\draw (4,0) arc (0:360:4);

% Interpolation points
\filldraw (0,0) circle (2pt) node {};
\filldraw (4,0) circle (2pt) node {};
\filldraw (0,0.5) circle (2pt) node {};

% Feasible region
\draw[] (-4.7,0.5) -- (4.7,0.5);
\draw[] (-4.7,-0.5) -- (4.7,-0.5);
\node[] at (-0.3,0.7) {\Large $\epsilon$};
\node[] at (-0.4,-0.7) {\Large $-\epsilon$};

\fill[gray!60,opacity=0.3] (-4.7,-0.5) -- (-4.7,0.5) -- (4.7,0.5) -- (4.7,-0.5) -- cycle;


\end{tikzpicture}
\end{document}

